Ordinal Optimization Through Multi-objective Reformulation

We analyze combinatorial optimization problems with ordinal, i.e., non-additive, objective functions that assign categories (like good, medium and bad) rather than cost coefficients to the elements of feasible solutions. We review different optimality concepts for ordinal optimization problems and discuss their similarities and differences. We then focus on two prevalent optimality concepts that are shown to be equivalent. Our main result is a bijective linear transformation that transforms ordinal optimization problems to associated standard multi-objective optimization problems with binary cost coefficients. Since this transformation preserves all properties of the underlying problem, problem-specific solution methods remain applicable. A prominent example is dynamic programming and Bellman's principle of optimality, that can be applied, e.g., to ordinal shortest path and ordinal knapsack problems. We extend our results to multi-objective optimization problems that combine ordinal and real-valued objective functions.

==> Bilder/2K+w-COP.tex <==
\begin{tikzpicture}[scale=0.95,every node/.style={font=\footnotesize}]
	\clip (1,1.5) rectangle (6.6,4.5);
	\begin{axis}[
		view/h=-30,
		view/v=-30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		 axis line style={draw=none},
		 xtick=\empty,
		 ytick=\empty,
		 ztick=\empty,
		xmin=-8, xmax=5.2,
		ymin=-8, ymax=5.2,
		zmin=-8, zmax=5.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]
		
		\addplot3[shading = darkGray, shading angle=25,draw=none]
		coordinates{
			(5,5,5)
			(-10,5,5)
			(-10,-10,5)
			(5,-10,5)
		};
		
		\addplot3[shading = midGray, shading angle=-120, draw=none]
		coordinates{
			(5,5,5)
			(5,-10,5)
			(5,-10,-10)
			(5,5,-10)
		};
		
		\addplot3[shading = lightGray,shading angle=110, draw=none]
		coordinates{
			(5,5,5)
			(-10,5,5)
			(-10,5,-10)
			(5,5,-10)
		};
		
		\addplot3[
		%opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=8,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 2 3 0 0 0 0 0\\
			0 1 4 5 0 0 0 0 2\\
			0 6 7 8 9 10 11 5 1\\
			12 10 9 13 12 12 12 12 0\\
			12 10 11 14 12 12 12 12 2\\
			12 13 15 14 12 12 12 12 1\\
			16 8 7 17 16 16 16 16 0\\
			16 8 9 13 15 18 16 16 2\\
			16 17 19 18 16 16 16 16 1\\
		}]
		table {
			x y z\\
			4 1 0\\%0
			5 1 0\\%1
			5 -4 5\\%2
			4 -4 5\\%3
			5 5 0\\%4
			4 5 0\\%5
			4 -4 5\\%6
			4 -3 5\\ %7
			4 0 2\\%8
			4 1 2\\%9
			4 2 1\\%10
			4 5 1\\%11
			3 2 1\\%12
			3 1 2\\%13
			3 5 1\\%14
			3 5 2\\%15
			2 0 2\\%16
			2 -3 5\\%17
			2 5 2\\%18
			2 5 5\\%19
		};
	
		\addplot3 [only marks, mark=*] coordinates{(4,1,0) };
		\node at (axis cs: 3.5 ,0.5 ,0.5) {$v^1$ };
		\addplot3 [only marks, mark=*] coordinates{(3,2,1) };
		\node at (axis cs: 2.5 ,1.5 ,1.3) {$v^2$ };
		\addplot3 [only marks, mark=*] coordinates{(2,0,2) };
		\node at (axis cs: 1.5 ,-0.5 ,2.5) {$v^3$ };
		\addplot3 [only marks, mark=*] coordinates{(3,0,2) };
		\node at (axis cs: 3 ,-0.5 ,2.7) {$v^4$ };
		
		%\draw[-, black] (axis cs: 0,-3,0) -- (axis cs: 0,5,0);
		%\draw[-, black] (axis cs: -3,0,0) -- (axis cs: 5,0,0);
		%\draw[-, black] (axis cs: 0,0,-3) -- (axis cs: 0,0,5);
		
		%\draw[-, black] (axis cs: -5,-5,-5) -- (axis cs: -5,5,-5);
		%\draw[-, black] (axis cs: -5,-5,-5) -- (axis cs: 5,-5,-5);
		%\draw[-, black] (axis cs: -5,-5,-5) -- (axis cs: -5,-5,5);
		%\draw[-, black] (axis cs: 5,-5,-5) -- (axis cs: 5,-5,5);
		%\draw[-, black] (axis cs: 5,-5,-5) -- (axis cs: 5,5,-5);
		%\draw[-, black] (axis cs: -5,5,-5) -- (axis cs: 5,5,-5);
		%\draw[-, black] (axis cs: -5,5,-5) -- (axis cs: -5,5,5);
		%\draw[-, black] (axis cs: -5,5,5) -- (axis cs: -5,-5,5);
		%\draw[dashed, gray] (axis cs: 2,5,5) -- (axis cs: -5,5,5);
		%\draw[dashed, gray] (axis cs: 5,-4,5) -- (axis cs: 5,-5,5);
		%\draw[dashed, gray] (axis cs: 5,5,0) -- (axis cs: 5,5,-5);
		%\draw[-, black] (axis cs: -5,-5,5) -- (axis cs: 5,-5,5);
	\end{axis}
\end{tikzpicture}

==> Bilder/2K+w-POP.tex <==
\begin{tikzpicture}[scale=0.95,every node/.style={font=\footnotesize}]
	\clip (1,1.5) rectangle (6.6,4.5);
	\begin{axis}[
		view/h=-30,
		view/v=-30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		 axis line style={draw=none},
		 xtick=\empty,
		 ytick=\empty,
		 ztick=\empty,
		xmin=-8, xmax=5.2,
		ymin=-8, ymax=5.2,
		zmin=-8, zmax=5.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]

		\addplot3[shading = darkGray, shading angle=5,draw=none]
		coordinates{
			(5,5,5)
			(-10,5,5)
			(-10,-10,5)
			(5,-10,5)
		};
		
		\addplot3[shading = midGray, shading angle=-110, draw=none]
		coordinates{
			(5,5,5)
			(5,-10,5)
			(5,-10,-10)
			(5,5,-10)
		};
		
		\addplot3[shading = lightGray,shading angle=110, draw=none]
		coordinates{
			(5,5,5)
			(-10,5,5)
			(-10,5,-10)
			(5,5,-10)
		};
		
		\addplot3[
		%opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=8,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 2 3 0 0 0 0 0\\
			0 1 4 5 0 0 0 0 2\\
			0 6 7 8 9 10 11 5 1\\
			12 10 9 13 12 12 12 12 0\\
			12 10 11 14 12 12 12 12 2\\
			12 13 15 14 12 12 12 12 1\\
			16 8 7 17 16 16 16 16 0\\
			16 8 9 13 15 18 16 16 2\\
			16 17 19 18 16 16 16 16 1\\
		}]
		table {
			x y z\\
			4 1 0\\%0
			5 1 0\\%1
			5 1 5\\%2
			4 1 5\\%3
			5 5 0\\%4
			4 5 0\\%5
			4 1 5\\%6
			4 2 5\\ %7
			4 2 2\\%8
			4 3 2\\%9
			4 3 1\\%10
			4 5 1\\%11
			3 3 1\\%12
			3 3 2\\%13
			3 5 1\\%14
			3 5 2\\%15
			2 2 2\\%16
			2 2 5\\%17
			2 5 2\\%18
			2 5 5\\%19
		};
	
		\addplot3 [only marks, mark=*] coordinates{(4,1,0) };
		\node at (axis cs: 3.5 ,0.6 ,0.2) {$\tilde{v}^1$ };
		\addplot3 [only marks, mark=*] coordinates{(3, 3, 1) };
		\node at (axis cs: 2.5 ,2.6 ,1.2) {$\tilde{v}^2$ };
		\addplot3 [only marks, mark=*] coordinates{(2,2,2) };
		\node at (axis cs: 1.3 ,1.6 ,2.1) {$\tilde{v}^3$ };
		\addplot3 [only marks, mark=*] coordinates{(3,2,2) };
		\node at (axis cs: 3.3 ,1.6 ,2.9) {$\tilde{v}^4$ };
		
		%\draw[-, black] (axis cs: 0,-3,0) -- (axis cs: 0,5,0);
		%\draw[-, black] (axis cs: -3,0,0) -- (axis cs: 5,0,0);
		%\draw[-, black] (axis cs: 0,0,-3) -- (axis cs: 0,0,5);
		
		%\draw[-, black] (axis cs: -3,-3,-3) -- (axis cs: -3,5,-3);
		%\draw[-, black] (axis cs: -3,-3,-3) -- (axis cs: 5,-3,-3);
		%\draw[-, black] (axis cs: -3,-3,-3) -- (axis cs: -3,-3,5);
		%\draw[-, black] (axis cs: 5,-3,-3) -- (axis cs: 5,-3,5);
		%\draw[-, black] (axis cs: 5,-3,-3) -- (axis cs: 5,5,-3);
		%\draw[-, black] (axis cs: -3,5,-3) -- (axis cs: 5,5,-3);
		%\draw[-, black] (axis cs: -3,5,-3) -- (axis cs: -3,5,5);
		%\draw[-, black] (axis cs: -3,5,5) -- (axis cs: -3,-3,5);
		%\draw[dashed, gray] (axis cs: 2,5,5) -- (axis cs: -3,5,5);
		%\draw[dashed, gray] (axis cs: 5,1,5) -- (axis cs: 5,-3,5);
		%\draw[dashed, gray] (axis cs: 5,5,0) -- (axis cs: 5,5,-3);
		%\draw[-, black] (axis cs: -3,-3,5) -- (axis cs: 5,-3,5);
	\end{axis}
\end{tikzpicture}

==> Bilder/3K-COP-shadow.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usetikzlibrary{graphs,quotes}\usepackage{pgfplots}
%\pgfplotsset{compat=1.16,
%	every axis/.append style={
%		axis lines=center,
%		xlabel style={anchor=south west},
%		ylabel style={anchor=south west},
%		zlabel style={anchor=south west},
%		tick align=outside,}
%}
%\usepgfplotslibrary{patchplots}

%\begin{document}


\begin{tikzpicture}[scale=0.7]
	\clip (1,1.5) rectangle (6.6,4.5);
	\begin{axis}[
		view/h=-30,
		view/v=-30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		 axis line style={draw=none},
		 xtick=\empty,
		 ytick=\empty,
		 ztick=\empty,
		xmin=-10, xmax=4.2,
		ymin=-10, ymax=4.2,
		zmin=-10, zmax=4.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]
		
		\addplot3[shading = darkGray2, draw=none]%axis, top color=black!20, bottom color=black!50, draw=none]
		coordinates{
			(4,4,4)
			(-10,4,4)
			(-10,-10,4)
			(4,-10,4)
		};
	
		\addplot3[shading = midGray, shading angle=-135, draw=none] %axis, right color=black!35, left color=black!10, shading angle=-135, draw=none]
		coordinates{
			(4,4,4)
			(4,-10,4)
			(4,-10,-10)
			(4,4,-10)
		};
	
		\addplot3[shading = lightGray2, shading angle=155, draw=none] %axis, left color=white, right color=black!25,shading angle=135, draw=none]
		coordinates{
			(4,4,4)
			(-10,4,4)
			(-10,4,-10)
			(4,4,-10)
		};

		
		\addplot3[
		%opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=8,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 2 3 0 0 0 0 0\\
			0 1 4 5 0 0 0 0 2\\
			0 6 7 8 9 10 11 5 1\\
			12 10 9 13 12 12 12 12 0\\
			12 10 11 14 12 12 12 12 2\\
			12 13 15 14 12 12 12 12 1\\
			16 8 7 17 16 16 16 16 0\\
			16 8 9 13 15 18 16 16 2\\
			16 17 19 18 16 16 16 16 1\\
		}]
		table {
			x y z\\
			3 1 0\\%0
			4 1 0\\%1
			4 -3 4\\%2
			3 -3 4\\%3
			4 4 0\\%4
			0 4 0\\%5
			3 -3 4\\%6
			2 -2 4\\ %7
			2 0 2\\%8
			1 1 2\\%9
			1 2 1\\%10
			-1 4 1\\%11
			0 2 1\\%12
			0 1 2\\%13
			-2 4 1\\%14
			-3 4 2\\%15
			0 0 2\\%16
			0 -2 4\\%17
			-4 4 2\\%18
			-6 4 4\\%19
		};
	
		\addplot3 [only marks, mark=*, mark size =1.5pt] coordinates{(3,1,0) };
		\node at (axis cs: 2.5 ,0.5 ,0.5) {$c^1$ };
		\addplot3 [only marks, mark=*, mark size =1.5pt] coordinates{(0,2,1) };
		\node at (axis cs: -0.5 ,1.5 ,1.3) {$c^2$ };
		\addplot3 [only marks, mark=*, mark size =1.5pt] coordinates{(0,0,2) };
		\node at (axis cs: -0.5 ,-0.5 ,2.5) {$c^3$ };
		\addplot3 [only marks, mark=*, mark size =1.5pt] coordinates{(1,0,2) };
		\node at (axis cs: 1 ,-0.5 ,2.8) {$c^4$ };
		
		%\draw[-, black] (axis cs: 0,-3,0) -- (axis cs: 0,5,0);
		%\draw[-, black] (axis cs: -3,0,0) -- (axis cs: 5,0,0);
		%\draw[-, black] (axis cs: 0,0,-3) -- (axis cs: 0,0,5);
		
		%\draw[-, black] (axis cs: -7,-7,-7) -- (axis cs: -7,4,-7);
		%\draw[-, black] (axis cs: -7,-7,-7) -- (axis cs: 4,-7,-7);
		%\draw[-, black] (axis cs: -7,-7,-7) -- (axis cs: -7,-7,4);
		%\draw[-, black] (axis cs: 4,-7,-7) -- (axis cs: 4,-7,4);
		%\draw[-, black] (axis cs: 4,-7,-7) -- (axis cs: 4,4,-7);
		%\draw[-, black] (axis cs: -7,4,-7) -- (axis cs: 4,4,-7);
		%\draw[-, black] (axis cs: -7,4,-7) -- (axis cs: -7,4,4);
		%\draw[-, black] (axis cs: -7,4,4) -- (axis cs: -7,-7,4);
		%\draw[dashed, gray] (axis cs: -6,4,4) -- (axis cs: -7,4,4);
		%\draw[dashed, gray] (axis cs: 4,-3,4) -- (axis cs: 4,-7,4);
		%\draw[dashed, gray] (axis cs: 4,4,0) -- (axis cs: 4,4,-7);
		%\draw[-, black] (axis cs: -7,-7,4) -- (axis cs: 4,-7,4);
	\end{axis}
\end{tikzpicture}

%\end{document}

==> Bilder/3K-POP-shadow.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usetikzlibrary{graphs,quotes}\usepackage{pgfplots}
%\pgfplotsset{compat=1.16,
%	every axis/.append style={
%		axis lines=center,
%		xlabel style={anchor=south west},
%		ylabel style={anchor=south west},
%		zlabel style={anchor=south west},
%		tick align=outside,}
%}
%\usepgfplotslibrary{patchplots}

%\begin{document}

\begin{tikzpicture}[scale=0.7]
	\clip (1,1.5) rectangle (6.6,4.5);
	\begin{axis}[
		view/h=-30,
		view/v=-30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		 axis line style={draw=none},
		 xtick=\empty,
		 ytick=\empty,
		 ztick=\empty,
		xmin=-6, xmax=5.2,
		ymin=-6, ymax=5.2,
		zmin=-6, zmax=5.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]
		
		\addplot3[shading = darkGray, shading angle=5,draw=none]
		coordinates{
			(5,5,5)
			(-10,5,5)
			(-10,-10,5)
			(5,-10,5)
		};
		
		\addplot3[shading = midGray, shading angle=-110, draw=none]
		coordinates{
			(5,5,5)
			(5,-10,5)
			(5,-10,-10)
			(5,5,-10)
		};
		
		\addplot3[shading = lightGray,shading angle=110, draw=none]
		coordinates{
			(5,5,5)
			(-10,5,5)
			(-10,5,-10)
			(5,5,-10)
		};
		
		\addplot3[
		%opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=8,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 2 3 0 0 0 0 0\\
			0 1 4 5 0 0 0 0 2\\
			0 6 7 8 9 10 11 5 1\\
			12 10 9 13 12 12 12 12 0\\
			12 10 11 14 12 12 12 12 2\\
			12 13 15 14 12 12 12 12 1\\
			16 8 7 17 16 16 16 16 0\\
			16 8 9 13 15 18 16 16 2\\
			16 17 19 18 16 16 16 16 1\\
		}]
		table {
			x y z\\
			4 1 0\\%0
			5 1 0\\%1
			5 1 5\\%2
			4 1 5\\%3
			5 5 0\\%4
			4 5 0\\%5
			4 1 5\\%6
			4 2 5\\ %7
			4 2 2\\%8
			4 3 2\\%9
			4 3 1\\%10
			4 5 1\\%11
			3 3 1\\%12
			3 3 2\\%13
			3 5 1\\%14
			3 5 2\\%15
			2 2 2\\%16
			2 2 5\\%17
			2 5 2\\%18
			2 5 5\\%19
		};
	
		\addplot3 [only marks, mark=*, mark size =1.5pt] coordinates{(4,1,0) };
		\node at (axis cs: 3.2 ,0.6 ,0.2) {$\tilde{c}^1$ };
		\addplot3 [only marks, mark=*, mark size =1.5pt] coordinates{(3, 3, 1) };
		\node at (axis cs: 2.3 ,2.6 ,1.2) {$\tilde{c}^2$ };
		\addplot3 [only marks, mark=*, mark size =1.5pt] coordinates{(2,2,2) };
		\node at (axis cs: 1.2 ,1.6 ,2.1) {$\tilde{c}^3$ };
		\addplot3 [only marks, mark=*, mark size =1.5pt] coordinates{(3,2,2) };
		\node at (axis cs: 3 ,1.6 ,2.7) {$\tilde{c}^4$ };
		
		%\draw[-, black] (axis cs: 0,-3,0) -- (axis cs: 0,5,0);
		%\draw[-, black] (axis cs: -3,0,0) -- (axis cs: 5,0,0);
		%\draw[-, black] (axis cs: 0,0,-3) -- (axis cs: 0,0,5);
		
		%\draw[-, black] (axis cs: -3,-3,-3) -- (axis cs: -3,5,-3);
		%\draw[-, black] (axis cs: -3,-3,-3) -- (axis cs: 5,-3,-3);
		%\draw[-, black] (axis cs: -3,-3,-3) -- (axis cs: -3,-3,5);
		%\draw[-, black] (axis cs: 5,-3,-3) -- (axis cs: 5,-3,5);
		%\draw[-, black] (axis cs: 5,-3,-3) -- (axis cs: 5,5,-3);
		%\draw[-, black] (axis cs: -3,5,-3) -- (axis cs: 5,5,-3);
		%\draw[-, black] (axis cs: -3,5,-3) -- (axis cs: -3,5,5);
		%\draw[-, black] (axis cs: -3,5,5) -- (axis cs: -3,-3,5);
		%\draw[dashed, gray] (axis cs: 2,5,5) -- (axis cs: -3,5,5);
		%\draw[dashed, gray] (axis cs: 5,1,5) -- (axis cs: 5,-3,5);
		%\draw[dashed, gray] (axis cs: 5,5,0) -- (axis cs: 5,5,-3);
		%\draw[-, black] (axis cs: -3,-3,5) -- (axis cs: 5,-3,5);
	\end{axis}

\end{tikzpicture}

%\end{document}

==> Bilder/FirstElemCone2D.tex <==
\begin{tikzpicture}[scale=0.5]
	% cone
	\fill[fill=blue!20,fill opacity=0.8] (-3,3) -- (-3,-3) -- (0,-3) -- (0,0)  -- cycle;
	
	% axes
	\draw[->] (-3.2,0) -- (3.2,0) node[right] {};
	\draw[->] (0,-3.2) -- (0,3.2) node[above] {};
\end{tikzpicture}

==> Bilder/FirstElemCone3D.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{axis}[
		view/h=30,
		view/v=30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		xmin=-3, xmax=3.2,
		ymin=-3, ymax=3.2,
		zmin=-3, zmax=3.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]
		\addplot3[
		opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=4,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 4 2 0\\
			0 3 5 2 1\\
			0 1 6 3 2\\
		}]
		table {
			x y z\\
			0 0 0\\%0
			-3 3 0\\%1
			0 -3 3\\%2
			0 0 -3\\%3
			-3 0 3\\%4
			0 -3 0\\%5
			-3 3 -3\\%6
		};
		\draw[dashed, black!20] (axis cs: 0,0,-2) -- (axis cs: 0,0,0);
		\draw[dashed, black] (axis cs: 0,-3,0) -- (axis cs: 0,0,0);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 1,0,0);
		\draw[-, black] (axis cs: -3,0,0) -- (axis cs: 0,0,0);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 0,1,0);
		%\draw[-, black] (axis cs: 0,1,0) -- (axis cs: 0,3.5,0);
	\end{axis}
\end{tikzpicture}

==> Bilder/FirstElemDualCone2D.tex <==
\begin{tikzpicture}[scale=0.5]
	% cone	
	\fill[fill=blue!20,fill opacity=0.8] (-3,0) -- (-3,-3) -- (0,0)  -- cycle;
	
	% axes   
	\draw[->] (-3.2,0) -- (3.2,0) node[right] {};
	\draw[->] (0,-3.2) -- (0,3.2) node[above] {};
\end{tikzpicture}

==> Bilder/FirstElemDualCone3D.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
		view/h=30,
		view/v=30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		xmin=-3, xmax=3.2,
		ymin=-3, ymax=3.2,
		zmin=-3, zmax=3.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]
		\addplot3[
		opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=4,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 4 2 2\\
			0 3 5 2 1\\
			0 1 6 3 0\\
		}]
		table {
			x y z\\
			0 0 0\\%0
			-3 0 0\\%1
			-2 -2 0\\%2
			-2 -2 -2\\%3
			-5 -2 0\\%4
			-4 -4 -2\\%5
			-5 -2 -2\\%6
		};
		%\draw[dashed, black!20] (axis cs: 0,0,-2) -- (axis cs: 0,0,0);
		%\draw[dashed, black] (axis cs: 0,-3,0) -- (axis cs: 0,0,0);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 1,0,0);
		\draw[-, black] (axis cs: 0,-3,0) -- (axis cs: 0,0,0);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 0,1,0);
		%\draw[-, black] (axis cs: 0,1,0) -- (axis cs: 0,3.5,0);
	\end{axis}
\end{tikzpicture}

==> Bilder/LastElemCone2D.tex <==
\begin{tikzpicture}[scale=0.5]
	% cone
	\fill[fill=blue!20,fill opacity=0.8] (3,0) -- (3,3) -- (-3,3) -- (0,0)  -- cycle;
	
	% axes  
	\draw[->] (-3.2,0) -- (3.2,0) node[right] {};
	\draw[->] (0,-3.2) -- (0,3.2) node[above] {};
\end{tikzpicture}

==> Bilder/LastElemCone3D.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{axis}[
		view/h=30,
		view/v=30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		xmin=-3, xmax=3.2,
		ymin=-3, ymax=3.2,
		zmin=-3, zmax=3.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]
		\addplot3[
		opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=4,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 4 2 0\\
			0 3 5 2 1\\
			0 1 6 3 2\\
		}]
		table {
			x y z\\
			0 0 0\\%0
			3 0 0\\%1
			-3 3 0\\%2
			0 -3 3\\%3
			 0 3 0\\%4
			-3 0 3\\%5
			3 -3 3\\%6
		};
		\draw[dashed, black!40] (axis cs: 0,0,0) -- (axis cs: 0,3,0);
		\draw[dashed, black!40] (axis cs: 0,0,0) -- (axis cs: 0,0,1);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 1,0,0);
		\draw[-, black] (axis cs: 0,0,0) -- (axis cs: 3,0,0);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 0,1,0);
		\draw[-, black] (axis cs: 0,0,1) -- (axis cs: 0,0,3);
	\end{axis}
\end{tikzpicture}

==> Bilder/LastElemDualCone2D.tex <==
\begin{tikzpicture}[scale=0.5]
	% cone
	\fill[fill=blue!20,fill opacity=0.8] (3,3) -- (0,3) -- (0,0)  -- cycle;
	
	% axes   
	\draw[->] (-3.2,0) -- (3.2,0) node[right] {};
	\draw[->] (0,-3.2) -- (0,3.2) node[above] {};

\end{tikzpicture}

==> Bilder/LastElemDualCone3D.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{axis}[
		view/h=30,
		view/v=30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		xmin=-3, xmax=3.2,
		ymin=-3, ymax=3.2,
		zmin=-3, zmax=3.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]
		\addplot3[
		opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=4,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 4 2 2\\
			0 3 5 2 1\\
			0 1 6 3 0\\
		}]
		table {
			x y z\\
			0 0 0\\%0
			2 2 2\\%1
			0 2 2\\%2
			0 0 3\\%3
			2 4 4\\%4
			0 2 5\\%5
			2 2 5\\%6
		};
		%\draw[dashed, black!20] (axis cs: 0,0,-2) -- (axis cs: 0,0,0);
		%\draw[dashed, black] (axis cs: 0,-3,0) -- (axis cs: 0,0,0);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 1,0,0);
		%\draw[-, black] (axis cs: -3,0,0) -- (axis cs: 0,0,0);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 0,1,0);
		%\draw[-, black] (axis cs: 0,1,0) -- (axis cs: 0,3.5,0);
	\end{axis}
\end{tikzpicture}

==> Bilder/OrdinalSpaceDec.tex <==
\begin{tikzpicture}[scale=4]
	% WSD
	\fill[fill=black!20,fill opacity=1] (0.16666666666666,0.33333333333333) -- (0,0.5) -- (0,0)  -- cycle;
	\fill[fill=black!40,fill opacity=1] (0.16666666666666,0.33333333333333) -- (0,0.5) -- (0.33333333333333,0.33333333333333)  -- cycle;
	\fill[fill=black!60,fill opacity=1] (0.16666666666666,0.33333333333333) -- (0.33333333333333,0.33333333333333) -- (0,0)  -- cycle;
	\draw (0,0) -- (0.16666666666666,0.33333333333333);
	\draw (0.33333333333333,0.33333333333333) -- (0.16666666666666,0.33333333333333);
	\draw (0,0.5) -- (0.16666666666666,0.33333333333333);
	\draw[dashed] (0.33333333333333,0.33333333333333) -- (0,0.5);
	\draw[dashed] (0.33333333333333,0.33333333333333) -- (0,0);
	
	% axes
	\draw[->,thick] (0,0) -- (1.1,0) node[right] {$\mu_1$};
	\draw[dashed,thick] (0,0) -- (0,0.5);
	\draw[->,thick] (0,0.5) -- (0,1.1) node[above] {$\mu_2$};
	\draw (-0.02,0.16666666666666) -- (0.02,0.16666666666666) node[left=5pt] {$\frac{1}{6}$};
	\draw (-0.02,0.33333333333333) -- (0.02,0.33333333333333) node[left=5pt] {$\frac{1}{3}$};
	\draw (-0.02,0.5) -- (0.02,0.5) node[left=5pt] {$\frac{1}{2}$};
	\draw (-0.02,0.66666666666666) -- (0.02,0.66666666666666) node[left=5pt] {$\frac{2}{3}$};
	\draw (-0.02,0.83333333333333) -- (0.02,0.83333333333333) node[left=5pt] {$\frac{5}{6}$};
	\draw (-0.02,1) -- (0.02,1) node[left=5pt] {$1$};
	\draw (0.16666666666666,-0.02) -- (0.16666666666666,0.02) node[below=5pt] {$\frac{1}{6}$};
	\draw (0.33333333333333,-0.02) -- (0.33333333333333,0.02) node[below=5pt] {$\frac{1}{3}$};
	\draw (0.5,-0.02) -- (0.5,0.02) node[below=5pt] {$\frac{1}{2}$};
	\draw (0.66666666666666,-0.02) -- (0.66666666666666,0.02) node[below=5pt] {$\frac{2}{3}$};
	\draw (0.83333333333333,-0.02) -- (0.83333333333333,0.02) node[below=5pt] {$\frac{5}{6}$};
	\draw (1,-0.02) -- (1,0.02) node[below=5pt] {$1$};
\end{tikzpicture}


==> Bilder/ParetoCone2D.tex <==
\begin{tikzpicture}[scale=0.5]
	% cone
	\fill[fill=blue!20,fill opacity=0.8] (0,3) -- (3,3) -- (3,0) -- (0,0)  -- cycle;
	
	% axes    
	\draw[->] (-3.2,0) -- (3.2,0) node[right] {};
	\draw[->] (0,-3.2) -- (0,3.2) node[above] {};
\end{tikzpicture}

==> Bilder/ParetoCone3D.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{axis}[
		view/h=30,
		view/v=30,
		% xlabel={$\tilde{c}_1$},
		% ylabel={$\tilde{c}_2$},
		% zlabel={$\tilde{c}_3$},
		xmin=-3, xmax=3.2,
		ymin=-3, ymax=3.2,
		zmin=-3, zmax=3.2,
		colormap={blau}{color=(blue!20) color=(blue!40) color=(blue!60)}
		]
		\addplot3[
		opacity=0.6,
		table/row sep=\\,
		patch,
		patch type=polygon,
		vertex count=4,
		patch table with point meta={%
			% pt1 pt2 pt3 pt4 pt5 cdata
			0 1 4 2 0\\
			0 3 5 2 1\\
			0 1 6 3 2\\
		}]
		table {
			x y z\\
			0 0 0\\%0
			3 0 0\\%1
			0 3 0\\%2
			0 0 3\\%3
			3 3 0\\%4
			0 3 3\\%5
			3 0 3\\%6
		};
		\draw[dashed, black!20] (axis cs: 0,0,0) -- (axis cs: 0,3,0);
		\draw[-, black] (axis cs: 0,0,0) -- (axis cs: 0,0,3);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 1,0,0);
		\draw[-, black] (axis cs: 0,0,0) -- (axis cs: 3,0,0);
		%\draw[dashed, gray] (axis cs: 0,0,0) -- (axis cs: 0,1,0);
		%\draw[-, black] (axis cs: 0,1,0) -- (axis cs: 0,3.5,0);
	\end{axis}
\end{tikzpicture}

==> Bilder/WeightSpaceDec.tex <==
\begin{tikzpicture}[scale=4]
	% WSD
	\fill[fill=black!20,fill opacity=1] (0.33333333333333,0.33333333333333) -- (0,1) -- (0,0)  -- cycle;
	\fill[fill=black!40,fill opacity=1] (0.33333333333333,0.33333333333333) -- (0,1) -- (1,0)  -- cycle;
	\fill[fill=black!60,fill opacity=1] (0.33333333333333,0.33333333333333) -- (1,0) -- (0,0)  -- cycle;
	\draw (0,0) -- (0.33333333333333,0.33333333333333);
	\draw (1,0) -- (0.33333333333333,0.33333333333333);
	\draw (0,1) -- (0.33333333333333,0.33333333333333);
	\draw[dashed] (1,0) -- (0,1);
	
	% axes
	\draw[dashed,thick] (0,0) -- (1,0);
	\draw[->,thick] (1,0) -- (1.1,0) node[right] {$\lambda_1$};
	\draw[dashed,thick] (0,0) -- (0,1);
	\draw[->,thick] (0,1) -- (0,1.1) node[above] {$\lambda_2$};
	\draw (-0.02,0.16666666666666) -- (0.02,0.16666666666666) node[left=5pt] {$\frac{1}{6}$};
	\draw (-0.02,0.33333333333333) -- (0.02,0.33333333333333) node[left=5pt] {$\frac{1}{3}$};
	\draw (-0.02,0.5) -- (0.02,0.5) node[left=5pt] {$\frac{1}{2}$};
	\draw (-0.02,0.66666666666666) -- (0.02,0.66666666666666) node[left=5pt] {$\frac{2}{3}$};
	\draw (-0.02,0.83333333333333) -- (0.02,0.83333333333333) node[left=5pt] {$\frac{5}{6}$};
	\draw (-0.02,1) -- (0.02,1) node[left=5pt] {$1$};
	\draw (0.16666666666666,-0.02) -- (0.16666666666666,0.02) node[below=5pt] {$\frac{1}{6}$};
	\draw (0.33333333333333,-0.02) -- (0.33333333333333,0.02) node[below=5pt] {$\frac{1}{3}$};
	\draw (0.5,-0.02) -- (0.5,0.02) node[below=5pt] {$\frac{1}{2}$};
	\draw (0.66666666666666,-0.02) -- (0.66666666666666,0.02) node[below=5pt] {$\frac{2}{3}$};
	\draw (0.83333333333333,-0.02) -- (0.83333333333333,0.02) node[below=5pt] {$\frac{5}{6}$};
	\draw (1,-0.02) -- (1,0.02) node[below=5pt] {$1$};
\end{tikzpicture}


==> Bilder/bspDirGraph.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=1.5,every edge quotes/.append style={font=\footnotesize}]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle] (1) at (0,0)[] {$s$};
\node[draw,circle] (2) at (1,1) {};
\node[draw,circle] (3) at (1,0) {};
\node[draw,circle] (4) at (2,0) {$t$};
\node[draw,circle] (5) at (1,-1) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
	(1) ->["$e_1$",-latex,dashed,thick,draw=yellow!40!red] (2);
	(2) ->["$e_2$",-latex,densely dotted,thick,swap,draw=black!50!green] (3);
	(2) ->["$e_3$",-latex,dashed,thick,draw=yellow!40!red] (4);
	(1) ->["$e_4$",-latex,densely dotted,thick,swap,draw=black!50!green] (3);
	(3) ->["$e_5$",-latex,thick,swap,draw=black!40!red] (4);
	(1) ->["$e_6$",-latex,dashed,swap,thick,draw=yellow!40!red] (5);
	(3) ->["$e_7$",-latex,densely dotted,thick,swap,draw=black!50!green] (5);
	(5) ->["$e_8$",-latex,dashed,swap,thick,draw=yellow!40!red] (4);
};
\end{tikzpicture}

%\end{document}


==> Bilder/graphExtension.tex <==
\begin{tikzpicture}[xscale=1.5, yscale=1.7,every edge quotes/.append style={font=\footnotesize}]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle] (1) at (0,0)[] {$s$};
\node[draw,circle] (2) at (1,0.5) {};
\node[draw,circle] (3) at (2,0.5) {};
\node[draw,circle] (4) at (3,0) {$t$};
\node[draw,circle] (5) at (1,-0.5) {};
\node[draw,circle] (6) at (2,-0.5) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
	(1) ->["$w(e_1)=1$",-latex,thick,draw=black!40!red] (2);
	(2) ->["$w(e_2)=1$",-latex,thick,draw=black!40!red] (3);
	(3) ->["$w(e_3)=8$",-latex,densely dotted,thick,draw=black!50!green] (4);
	(1) ->["$w(e_4)=6$",-latex,thick,swap,draw=black!40!red] (5);
	(5) ->["$w(e_5)=2$",-latex,densely dotted,thick,swap,draw=black!50!green] (6);
	(6) ->["$w(e_6)=2$",-latex,densely dotted,swap,thick,draw=black!50!green] (4);
};
\end{tikzpicture}

==> Bilder/numerRepraesentation1-neu.tex <==
\begin{tikzpicture}[scale=0.4]
	%\draw[very thin,color=gray] (0,8) grid (29,24);
	\node (A) at (1,-0.5) [circle, font=\footnotesize] {$\eta_1$};
	\node (B) at (2,-0.5) [circle, font=\footnotesize] {$\eta_2$};
	\node (C) at (3,-0.5) [circle, font=\footnotesize] {$\eta_2$};
	\node (D) at (4,-0.5) [circle, font=\footnotesize] {$\eta_3$};
	\node (E) at (5,-0.5) [circle, font=\footnotesize] {$\eta_4$};
	\node (F) at (6,-0.5) [circle, font=\footnotesize] {$\eta_4$};
	\node (G) at (7,-0.5) [circle, font=\footnotesize] {$\eta_4$};

	
	\draw[fill=white, draw =black] (1,1) circle (2ex);
	\draw[fill=white, draw =black] (1,2) circle (2ex);
	
	\draw[fill=black!12, draw =black] (2,1) circle (2ex);
	\draw[fill=black!12, draw =black] (2,2) circle (2ex);
	\draw[fill=black!12, draw =black] (2,3) circle (2ex);
	\draw[fill=black!12, draw =black] (2,4) circle (2ex);
	
	\draw[fill=black!25, draw =black] (3,1) circle (2ex);
	\draw[fill=black!25, draw =black] (3,2) circle (2ex);
	\draw[fill=black!25, draw =black] (3,3) circle (2ex);
	\draw[fill=black!25, draw =black] (3,4) circle (2ex);
	
	\draw[fill=black!43, draw =black] (4,1) circle (2ex);
	\draw[fill=black!43, draw =black] (4,2) circle (2ex);
	\draw[fill=black!43, draw =black] (4,3) circle (2ex);
	\draw[fill=black!43, draw =black] (4,4) circle (2ex);
	\draw[fill=black!43, draw =black] (4,5) circle (2ex);
	\draw[fill=black!43, draw =black] (4,6) circle (2ex);
	\draw[fill=black!43, draw =black] (4,7) circle (2ex);
	
	\draw[fill=black!60, draw =black] (5,1) circle (2ex);
	\draw[fill=black!60, draw =black] (5,2) circle (2ex);
	\draw[fill=black!60, draw =black] (5,3) circle (2ex);
	\draw[fill=black!60, draw =black] (5,4) circle (2ex);
	\draw[fill=black!60, draw =black] (5,5) circle (2ex);
	\draw[fill=black!60, draw =black] (5,6) circle (2ex);
	\draw[fill=black!60, draw =black] (5,7) circle (2ex);
	\draw[fill=black!60, draw =black] (5,8) circle (2ex);
	
	\draw[fill=black!77, draw =black] (6,1) circle (2ex);
	\draw[fill=black!77, draw =black] (6,2) circle (2ex);
	\draw[fill=black!77, draw =black] (6,3) circle (2ex);
	\draw[fill=black!77, draw =black] (6,4) circle (2ex);
	\draw[fill=black!77, draw =black] (6,5) circle (2ex);
	\draw[fill=black!77, draw =black] (6,6) circle (2ex);
	\draw[fill=black!77, draw =black] (6,7) circle (2ex);
	\draw[fill=black!77, draw =black] (6,8) circle (2ex);
	
	\draw[fill=black, draw =black] (7,1) circle (2ex);
	\draw[fill=black, draw =black] (7,2) circle (2ex);
	\draw[fill=black, draw =black] (7,3) circle (2ex);
	\draw[fill=black, draw =black] (7,4) circle (2ex);
	\draw[fill=black, draw =black] (7,5) circle (2ex);
	\draw[fill=black, draw =black] (7,6) circle (2ex);
	\draw[fill=black, draw =black] (7,7) circle (2ex);
	\draw[fill=black, draw =black] (7,8) circle (2ex);
	
	% Achse zeichnen
	\draw[->,thick] (0,0) -- (0,9) node[above, font=\footnotesize] {$\vR(\eta_i)$};
	% Achse beschriften
	\foreach \y in {1,2,3,4,5,6,7,8}\draw (-0.1,\y) -- (0.1,\y) node[left=5pt] {$\scriptstyle\y$};
\end{tikzpicture}

==> Bilder/numerRepraesentation2.tex <==
\begin{tikzpicture}[scale=0.4]
	%\draw[very thin,color=gray] (0,8) grid (29,24);
	\node (A) at (1,-0.5) [circle, font=\footnotesize] {$\eta_1$};
	\node (B) at (2,-0.5) [circle, font=\footnotesize] {$\eta_2$};
	\node (C) at (3,-0.5) [circle, font=\footnotesize] {$\eta_2$};
	\node (D) at (4,-0.5) [circle, font=\footnotesize] {$\eta_3$};
	\node (E) at (5,-0.5) [circle, font=\footnotesize] {$\eta_4$};
	\node (F) at (6,-0.5) [circle, font=\footnotesize] {$\eta_4$};
	\node (G) at (7,-0.5) [circle, font=\footnotesize] {$\eta_4$};

	
	\draw[fill=white, draw =black] (1,1) circle (2ex);
	\draw[fill=white, draw =black] (1,2) circle (2ex);
	
	\draw[fill=black!25, draw =black] (2,1) circle (2ex);
	\draw[fill=black!25, draw =black] (2,2) circle (2ex);
	\draw[fill=black!25, draw =black] (2,3) circle (2ex);
	\draw[fill=black!25, draw =black] (2,4) circle (2ex);
	
	\draw[fill=black!25, draw =black] (3,1) circle (2ex);
	\draw[fill=black!25, draw =black] (3,2) circle (2ex);
	\draw[fill=black!25, draw =black] (3,3) circle (2ex);
	\draw[fill=black!25, draw =black] (3,4) circle (2ex);
	
	\draw[fill=black!50, draw =black] (4,1) circle (2ex);
	\draw[fill=black!50, draw =black] (4,2) circle (2ex);
	\draw[fill=black!50, draw =black] (4,3) circle (2ex);
	\draw[fill=black!50, draw =black] (4,4) circle (2ex);
	\draw[fill=black!50, draw =black] (4,5) circle (2ex);
	\draw[fill=black!50, draw =black] (4,6) circle (2ex);
	\draw[fill=black!50, draw =black] (4,7) circle (2ex);
	
	\draw[fill=black, draw =black] (5,1) circle (2ex);
	\draw[fill=black, draw =black] (5,2) circle (2ex);
	\draw[fill=black, draw =black] (5,3) circle (2ex);
	\draw[fill=black, draw =black] (5,4) circle (2ex);
	\draw[fill=black, draw =black] (5,5) circle (2ex);
	\draw[fill=black, draw =black] (5,6) circle (2ex);
	\draw[fill=black, draw =black] (5,7) circle (2ex);
	\draw[fill=black, draw =black] (5,8) circle (2ex);
	
	\draw[fill=black, draw =black] (6,1) circle (2ex);
	\draw[fill=black, draw =black] (6,2) circle (2ex);
	\draw[fill=black, draw =black] (6,3) circle (2ex);
	\draw[fill=black, draw =black] (6,4) circle (2ex);
	\draw[fill=black, draw =black] (6,5) circle (2ex);
	\draw[fill=black, draw =black] (6,6) circle (2ex);
	\draw[fill=black, draw =black] (6,7) circle (2ex);
	\draw[fill=black, draw =black] (6,8) circle (2ex);
	
	\draw[fill=black, draw =black] (7,1) circle (2ex);
	\draw[fill=black, draw =black] (7,2) circle (2ex);
	\draw[fill=black, draw =black] (7,3) circle (2ex);
	\draw[fill=black, draw =black] (7,4) circle (2ex);
	\draw[fill=black, draw =black] (7,5) circle (2ex);
	\draw[fill=black, draw =black] (7,6) circle (2ex);
	\draw[fill=black, draw =black] (7,7) circle (2ex);
	\draw[fill=black, draw =black] (7,8) circle (2ex);
	
	% Achse zeichnen
	\draw[->,thick] (0,0) -- (0,9) node[above, font=\footnotesize] {$\vR(\eta_i)$};
	% Achse beschriften
	\foreach \y in {1,2,3,4,5,6,7,8}\draw (-0.1,\y) -- (0.1,\y) node[left=5pt] {$\scriptstyle\y$};
\end{tikzpicture}

==> Bilder/numerRepraesentation3.tex <==
\begin{tikzpicture}[scale=0.4]
	%\draw[very thin,color=gray] (0,8) grid (29,24);
	\node (A) at (1,-0.5) [circle, font=\footnotesize] {$\eta_1$};
	\node (B) at (2,-0.5) [circle, font=\footnotesize] {$\eta_2$};
	\node (C) at (3,-0.5) [circle, font=\footnotesize] {$\eta_2$};
	\node (D) at (4,-0.5) [circle, font=\footnotesize] {$\eta_3$};
	\node (E) at (5,-0.5) [circle, font=\footnotesize] {$\eta_4$};
	\node (F) at (6,-0.5) [circle, font=\footnotesize] {$\eta_4$};
	\node (G) at (7,-0.5) [circle, font=\footnotesize] {$\eta_4$};

	
	\draw[fill=white, draw =black] (1,1) circle (2ex);
	\draw[fill=white, draw =black] (1,2) circle (2ex);
	
	\draw[fill=white, draw =black] (2,1) circle (2ex);
	\draw[fill=white, draw =black] (2,2) circle (2ex);
	\draw[fill=black!25, draw =black] (2,3) circle (2ex);
	\draw[fill=black!25, draw =black] (2,4) circle (2ex);
	
	\draw[fill=white, draw =black] (3,1) circle (2ex);
	\draw[fill=white, draw =black] (3,2) circle (2ex);
	\draw[fill=black!25, draw =black] (3,3) circle (2ex);
	\draw[fill=black!25, draw =black] (3,4) circle (2ex);
	
	\draw[fill=white, draw =black] (4,1) circle (2ex);
	\draw[fill=white, draw =black] (4,2) circle (2ex);
	\draw[fill=black!25, draw =black] (4,3) circle (2ex);
	\draw[fill=black!25, draw =black] (4,4) circle (2ex);
	\draw[fill=black!50, draw =black] (4,5) circle (2ex);
	\draw[fill=black!50, draw =black] (4,6) circle (2ex);
	\draw[fill=black!50, draw =black] (4,7) circle (2ex);
	
	\draw[fill=white, draw =black] (5,1) circle (2ex);
	\draw[fill=white, draw =black] (5,2) circle (2ex);
	\draw[fill=black!25, draw =black] (5,3) circle (2ex);
	\draw[fill=black!25, draw =black] (5,4) circle (2ex);
	\draw[fill=black!50, draw =black] (5,5) circle (2ex);
	\draw[fill=black!50, draw =black] (5,6) circle (2ex);
	\draw[fill=black!50, draw =black] (5,7) circle (2ex);
	\draw[fill=black, draw =black] (5,8) circle (2ex);
	
	\draw[fill=white, draw =black] (6,1) circle (2ex);
	\draw[fill=white, draw =black] (6,2) circle (2ex);
	\draw[fill=black!25, draw =black] (6,3) circle (2ex);
	\draw[fill=black!25, draw =black] (6,4) circle (2ex);
	\draw[fill=black!50, draw =black] (6,5) circle (2ex);
	\draw[fill=black!50, draw =black] (6,6) circle (2ex);
	\draw[fill=black!50, draw =black] (6,7) circle (2ex);
	\draw[fill=black, draw =black] (6,8) circle (2ex);
	
	\draw[fill=white, draw =black] (7,1) circle (2ex);
	\draw[fill=white, draw =black] (7,2) circle (2ex);
	\draw[fill=black!25, draw =black] (7,3) circle (2ex);
	\draw[fill=black!25, draw =black] (7,4) circle (2ex);
	\draw[fill=black!50, draw =black] (7,5) circle (2ex);
	\draw[fill=black!50, draw =black] (7,6) circle (2ex);
	\draw[fill=black!50, draw =black] (7,7) circle (2ex);
	\draw[fill=black, draw =black] (7,8) circle (2ex);
	
	% Achse zeichnen
	\draw[->,thick] (0,0) -- (0,9) node[above, font=\footnotesize] {$\vR(\eta_i)$};
	% Achse beschriften
	\foreach \y in {1,2,3,4,5,6,7,8}\draw (-0.1,\y) -- (0.1,\y) node[left=5pt] {$\scriptstyle\y$};
\end{tikzpicture}
